List and Probabilistic Unique Decoding of Folded Subspace Codes

A new class of folded subspace codes for noncoherent network coding is presented. The codes can correct insertions and deletions beyond the unique decoding radius for any code rate $R\in[0,1]$. An efficient interpolation-based decoding algorithm for this code construction is given which allows to correct insertions and deletions up to the normalized radius $s(1-((1/h+h)/(h-s+1))R)$, where $h$ is the folding parameter and $s\leq h$ is a decoding parameter. The algorithm serves as a list decoder or as a probabilistic unique decoder that outputs a unique solution with high probability. An upper bound on the average list size of (folded) subspace codes and on the decoding failure probability is derived. A major benefit of the decoding scheme is that it enables probabilistic unique decoding up to the list decoding radius.

==> fracFSh10s4.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
xmin=0,
xmax=1,
xlabel={Code Rate $R$},
xmajorgrids,
ymin=0,
ymax=10,
ylabel={Normalized decoding radius $\tau_f$},
ymajorgrids,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=\KK,dotted, line width=1.2pt, mark=x]
  table[row sep=crcr]{%
0	1\\
0.1	0.9\\
0.2	0.8\\
0.3	0.7\\
0.4	0.6\\
0.5	0.5\\
0.6	0.4\\
0.7	0.3\\
0.8	0.2\\
0.9	0.1\\
1	0\\
};
\addlegendentry{Kötter-Kschischang};

\addplot [color=\MV,dashed, line width=1.1pt]
  table[row sep=crcr]{%
0	10\\
0.1	0\\
0.2	-10\\
0.3	-20\\
0.4	-30\\
0.5	-40\\
0.6	-50\\
0.7	-60\\
0.8	-70\\
0.9	-80\\
1	-90\\
};
\addlegendentry{Mahdavifar-Vardy};

\addplot [color=\GX,dashdotted, line width=1.1pt,mark=diamond]
  table[row sep=crcr]{%
0	10\\
0.1	9\\
0.2	8\\
0.3	7\\
0.4	6\\
0.5	5\\
0.6	4\\
0.7	3\\
0.8	2\\
0.9	1\\
1	0\\
};
\addlegendentry{Guruswami-Xing};

\addplot [color=\FS,solid,line width=1.1pt]
  table[row sep=crcr]{%
0	10\\
0.1	5.33333333333333\\
0.2	3.6\\
0.3	2.5\\
0.4	1.71428571428571\\
0.5	1.14285714285714\\
0.6	0.75\\
0.7	0.444444444444444\\
0.8	0.222222222222222\\
0.9	0.1\\
1	0\\
};
\addlegendentry{Folded Subspace Codes};

\end{axis}
\end{tikzpicture}%
